Cellular free resolutions for normalizations of toric ideals

For any toric ideal $I$ in a polynomial ring $S$, we provide a combinatorial description of a free resolution of the integral closure of the $S$-module $S/I$. These new complexes arise from an extension of Bayer--Sturmfels' theory of cellular free resolutions. As applications, we unify several constructions for a resolution of the diagonal embedding of a toric variety, and compare the locally free resolutions for toric subvarieties introduced by Hanlon--Hicks--Lazarev and Brown--Erman.

==> HH2diag-anderson-deformed-tikz.tex <==
%%For inclusion in the main file

\begin{tikzpicture}[scale=1.5, line width=2pt]
%\newcommand{\OO}{\mathcal O}
\usetikzlibrary{calc, decorations.pathreplacing,shapes.misc, arrows.meta}
\usetikzlibrary{decorations.pathmorphing}

\coordinate (epsilony) at (0,-0.75);
\coordinate (epsilonx) at (1.5,0);
\coordinate  (origin) at (0,0);
\coordinate (origin2) at ($(origin)+(epsilonx)$);

\coordinate (br) at (4,0);
\coordinate (tr) at (4,4);
\coordinate (tr1) at ($(tr)+(epsilony)$);
\coordinate (tl) at (0,4);
\coordinate (tl1) at ($(tl)+(epsilony)$);
\coordinate (tl2) at ($(tl)+(epsilonx)$);
\coordinate (ml) at ($(0,2)+(epsilony)$);
\coordinate (mr) at ($(4,2)+(epsilony)$);

%Horizontal Edges
\coordinate (hoff) at (0.7,0);
\draw[RedViolet] ($(origin)-(hoff)$) -- ($(br)+(hoff)$);
\draw[RedViolet] ($(tl)-(hoff)$)--($(tr)+(hoff)$);

%Vertical Edges
\coordinate (voff) at (0,0.5);
\draw[Cerulean] ($(origin)-(voff)$) -- ($(tl)+(voff)$);
\draw[Cerulean] ($(br)-(voff)$) -- ($(tr)+(voff)$);

%Diagonal Edges
\coordinate (diagoff) at (0.7,0.35);
\draw[LimeGreen] ($(origin2)-(diagoff)$) -- ($(mr)+(diagoff)$);
\draw[LimeGreen] ($(ml)-(diagoff)$) -- ($(tr1)+(diagoff)$);
\draw[LimeGreen] ($(tl1)-(diagoff)$) -- ($(tl2)+(diagoff)$);

%%Labels
%points
\node[inner sep = 1.5pt, fill=white] at (origin)
{\footnotesize $1$};
\node[inner sep = 1.5pt, fill=white] (ml-label) at (ml)
{\footnotesize $\frac{x_3 y_4}{y_3 x_4}$};
\node[inner sep = 1.5pt, fill=white] at (tl)
{\footnotesize $\frac{x_2^{} x_3^2 y_4^{}}{y_2^{} y_3^2 x_4^{}}$};
\node[inner sep = 1.5pt, fill=white] at (br)
{\footnotesize $\frac{x_1y_3}{y_1 x_3}$};
\node[inner sep = 1.5pt, fill=white] (mr-label) at (mr)
{\footnotesize $\frac{x_1 y_4}{y_1 x_4}$};
\node[inner sep = 1.5pt, fill=white] at (tr)
{\footnotesize $\frac{x_1 x_2 x_3 y_4}{y_1 y_2 y_3 x_4}$};
%New nodes from the deformation
\node[inner sep = 1.5pt, fill=white] at (origin2)
{\footnotesize $1$};
\node[inner sep = 1.5pt, fill=white] at (tl1)
{\footnotesize $\frac{x_3^2 y_4^{}}{y_3^2 x_4^{}}$};
\node[inner sep = 1.5pt, fill=white] at (tl2)
{\footnotesize $\frac{x_2^{} x_3^2 y_4^{}}{y_2^{} y_3^2 x_4^{}}$};
\node[inner sep = 1.5pt, fill=white] (tr1-label) at (tr1)
{\footnotesize $\frac{x_1 x_3 y_4}{y_1 y_3 x_4}$};

%\node[right] at (mr-label.east) {$\bbq'$};
%\node[left] at (ml-label.west) {$\bbp'$};
%\node[left] at (tr1-label.west) {$\mathbf{r}'$};

\end{tikzpicture} 


==> HH2diag-anderson-tikz.tex <==
\begin{tikzpicture}[scale=1.25,line width=2pt]
\usetikzlibrary{calc, decorations.pathreplacing,shapes.misc, arrows.meta}
\usetikzlibrary{decorations.pathmorphing}

\coordinate  (origin) at (0,0);
\coordinate (br) at (4,0);
\coordinate (tr) at (4,4);
\coordinate (tl) at (0,4);
\coordinate (ml) at (0,2);
\coordinate (mr) at (4,2);

%Horizontal Edges
\coordinate (hoff) at (0.7,0);%This seems like the wrong way to do it, but it works
\draw[RedViolet] ($(origin)-(hoff)$) -- ($(br)+(hoff)$);
\draw[RedViolet] ($(tl)-(hoff)$)--($(tr)+(hoff)$);
%Use RedViolet


%Vertical Edges
\coordinate (voff) at (0,0.5);
\draw[Cerulean] ($(origin)-(voff)$) -- ($(tl)+(voff)$);
\draw[Cerulean] ($(br)-(voff)$) -- ($(tr)+(voff)$);
%Use Cerulean 


%Diagonal Edges
\coordinate (diagoff) at (0.7,0.35);
\draw[LimeGreen] ($(br)-(diagoff)$) -- ($(br)+(diagoff)$);
\draw[LimeGreen] ($(origin)-(diagoff)$) -- ($(mr)+(diagoff)$);
\draw[LimeGreen] ($(ml)-(diagoff)$) -- ($(tr)+(diagoff)$);
\draw[LimeGreen] ($(tl)-(diagoff)$) -- ($(tl)+(diagoff)$);
%Use LimeGreen


%%Labels
%points
\node[inner sep = 1.5pt, fill=white] at (origin) {\footnotesize $1$};
\node[inner sep = 1.5pt, fill=white] (ml-label) at (ml)
{\footnotesize $\frac{x_3^{} y_4^{}}{y_3^{} x_4^{}}$};
\node[inner sep = 1.5pt, fill=white] at (tl)
{\footnotesize $\frac{x_2^{} x_3^{2} y_4^{}}{y_2^{} y_3^2 x_4^{}}$};
\node[inner sep = 1.5pt, fill=white] at (br)
{\footnotesize $\frac{x_1^{} y_3^{}}{y_1^{} x_3^{}}$};
\node[inner sep = 1.5pt, fill=white] (mr-label) at (mr)
{\footnotesize $\frac{x_1^{} y_4^{}}{y_1^{} x_4^{}}$};
\node[inner sep = 1.5pt, fill=white] at (tr)
{\footnotesize $\frac{x_1^{} x_2^{} x_3^{} y_4^{}}{y_1^{} y_2^{} y_3^{} x_4^{}}$};

\end{tikzpicture}


==> HH2pt-diagram-tikz.tex <==
\begin{tikzpicture}[xscale=2.0, yscale=2.0]
  \usetikzlibrary{calc, decorations.pathreplacing,shapes.misc, arrows.meta}
  \usetikzlibrary{decorations.pathmorphing}

  \tikzstyle{fuzz}=[red,
  postaction={draw, decorate, decoration={border,
      amplitude=0.75cm,angle=90,segment length=.4cm}}]

  \tikzstyle{fuzzB}=[blue,
  postaction={draw, decorate, decoration={border,
      amplitude=0.75cm,angle=90,segment length=.4cm}}]

  \tikzstyle{fuzzP}=[Thistle,
  postaction={draw, decorate, decoration={border,
      amplitude=0.75cm,angle=90,segment length=.4cm}}]

  % \draw  (0,0) rectangle (4,4);
  \begin{scope}[line width=3pt]
    \coordinate  (origin) at (0,0);
    \coordinate (br) at (4,0);
    \coordinate (tr) at (4,4);
    \coordinate (tl) at (0,4);
    \coordinate (ml) at (0,2);
    \coordinate (mr) at (4,2);

    % Horizontal Edges
    \coordinate (hoff) at (0.5,0);
    \draw[RedViolet] ($(origin)-(hoff)$) -- ($(br)+(hoff)$);
    \draw[RedViolet] ($(tl)-(hoff)$)--($(tr)+(hoff)$);

    % Vertical Edges
    \coordinate (voff) at (0,0.5);
    \draw[Cerulean] ($(origin)-(voff)$) -- ($(tl)+(voff)$);
    \draw[Cerulean] ($(br)-(voff)$) -- ($(tr)+(voff)$);

    % Diagonal Edges
    \coordinate (diagoff) at (0.5,0.25);
    \draw[LimeGreen] ($(br)-(diagoff)$) -- ($(br)+(diagoff)$);
    \draw[LimeGreen] ($(origin)-(diagoff)$) -- ($(mr)+(diagoff)$);
    \draw[LimeGreen] ($(ml)-(diagoff)$) -- ($(tr)+(diagoff)$);
    \draw[LimeGreen] ($(tl)-(diagoff)$) -- ($(tl)+(diagoff)$);
  \end{scope}

  \begin{scope}[inner sep = 2pt]
    \node[fill=white] (v1) at (0,0) {\footnotesize $S$};
    \node (v1x) at (4,0) {};% {\phantom{$S$}};
    \node (v1y) at (0,4) {};% {\phantom{$S$}};
    \node (v1xy) at (4,4) {};% {\phantom{$S$}};
    \node[fill=white] (v2) at (2,0) {\footnotesize $S(-1,0)$};
    \node (v2y) at (2,4) {};% {\phantom{$S(-1,0)$}};
    \node[fill=white] (v4) at (0,1) {\footnotesize $S(1,-1)$};
    \node (v4x) at (4,1) {};% {\phantom{$S(1,-1)$}};
    \node[fill=white] (v5) at (0,2) {\footnotesize $S(1,-1)$};
    \node (v5x) at (4,2) {};% {\phantom{$S(1,-1)$}};
    \node[fill=white] (v6) at (0,3) {\footnotesize $S(0,-1)$};
    \node (v6x) at (4,3) {};% {\phantom{$S(0,-1)$}};
    \node[fill=white] (v8) at (1.0,3.6) {\footnotesize $S(-1,-1)$};
    \node[fill=white] (v9) at (2,1) {\footnotesize $S(1,-1)$};
    \node[fill=white] (v10) at (2,2) {\footnotesize $S(0,-1)$};
    \node[fill=white] (v11) at (2,3) {\footnotesize $S(0,-1)$};
    \node[fill=white] (v12) at (3.2,0.45) {\footnotesize $S(1,-1)$};
  \end{scope}

  \begin{scope}[inner sep = 1.5pt, arrows = {-Latex[width'=0pt .66, length=8pt]}]
    \draw[very thick] (v2) -- node[midway, fill=white]{\scriptsize $-x_1$} (v1);
    \draw[very thick] (v2) -- node[midway, fill=white]{\scriptsize $x_3$} (v1x);
    \draw[very thick] (v4) -- node[midway, fill=white]{\scriptsize $-x_2x_3$} (v1);
    \draw[very thick] (v4) -- node[midway, fill=white]{\scriptsize $1$} (v5);
    \draw[very thick] (v6) -- node[midway, fill=white]{\scriptsize $-x_3$}(v5);
    \draw[very thick] (v6) -- node[midway, fill=white]{\scriptsize $x_4$}(v1y);
    \draw[very thick] (v9) -- node[midway, fill=white]{\scriptsize $-x_1x_2$}(v1);
    \draw[very thick] (v9) -- node[midway, fill=white]{\scriptsize $1$}(v5x);
    \draw[very thick] (v11) -- node[inner sep = 1pt, midway,fill=white]{\scriptsize
      $-x_1$}(v5);
    \draw[very thick] (v11) -- node[midway, fill=white]{\scriptsize $x_4$}(v1xy);
    \draw[very thick] (v8) -- node[inner sep = 0pt, midway,
    fill=white]{\scriptsize $-x_1$}(v6);
    \draw[very thick] (v8) -- node[inner sep = 0.5pt, midway,
    fill=white]{\scriptsize $-x_4$}(v2y);
    \draw[very thick] (v8) -- node[midway, fill=white]{\scriptsize $x_3$}(v11);
    \draw[very thick] (v12) -- node[inner sep = 0.5pt, midway,
    fill=white]{\scriptsize $x_2$}(v2);
    \draw[very thick] (v12) -- node[midway, fill=white]{\scriptsize $-1$}(v9);
    \draw[very thick] (v12) -- node[midway, fill=white]{\scriptsize $1$}(v4x);
    \draw[very thick] (v10) -- node[midway, fill=white]{\scriptsize $x_3$}(v9);
    \draw[very thick] (v10) -- node[midway, fill=white]{\scriptsize $-x_1$}(v4);
    \draw[very thick] (v10) -- node[midway, fill=white]{\scriptsize $-1$}(v11);
    \draw[very thick] (v10) -- node[midway, fill=white]{\scriptsize $1$}(v6x);
  \end{scope}
\end{tikzpicture}


==> HH2pt-labels-tikz.tex <==
\begin{tikzpicture}[xscale=1.25, yscale=1.25, line width=3pt]
  \usetikzlibrary{calc, decorations.pathreplacing,shapes.misc, arrows.meta}
  \usetikzlibrary{decorations.pathmorphing}
  
  \tikzstyle{fuzz}=[RedViolet]%,
  \tikzstyle{fuzzB}=[Cerulean]%, 
  \tikzstyle{fuzzP}=[LimeGreen]%, 
 
  
  \coordinate  (origin) at (0,0);
  \coordinate (br) at (4,0);
  \coordinate (tr) at (4,4);
  \coordinate (tl) at (0,4);
  \coordinate (ml) at (0,2);
  \coordinate (mr) at (4,2);
  
  % Horizontal Edges
  \coordinate (hoff) at (0.75,0); %This seems like the wrong way to do it, but it works
  \draw[RedViolet] ($(origin)-(hoff)$) -- ($(br)+(hoff)$);
  \draw[RedViolet] ($(tl)-(hoff)$)--($(tr)+(hoff)$);
  % Use RedViolet instead of red

  % Vertical Edges
  \coordinate (voff) at (0,0.5);
  \draw[Cerulean] ($(origin)-(voff)$) -- ($(tl)+(voff)$);
  \draw[Cerulean] ($(br)-(voff)$) -- ($(tr)+(voff)$);
  % Use Cerulean instead of blue

  % Diagonal Edges
  \coordinate (diagoff) at (0.7,0.35);
  \draw[LimeGreen] ($(br)-(diagoff)$) -- ($(br)+(diagoff)$);
  \draw[LimeGreen] ($(origin)-(diagoff)$) -- ($(mr)+(diagoff)$);
  \draw[LimeGreen] ($(ml)-(diagoff)$) -- ($(tr)+(diagoff)$);
  \draw[LimeGreen] ($(tl)-(diagoff)$) -- ($(tl)+(diagoff)$);
  % Use LimeGreen instead of green

  %% Labels
  % points
  \node[inner sep = 2pt, fill=white] at (origin) {\footnotesize $1$};
  \node[inner sep = 2pt, fill=white] at (ml) {\footnotesize $x_2 x_3$};
  \node[inner sep = 2pt, fill=white] at (tl) {\footnotesize $x_2^{} x_3^2 x_4^{-1}$};
  \node[inner sep = 2pt, fill=white] at (br) {\footnotesize $x_1^{} x_3^{-1}$};
  \node[inner sep = 2pt, fill=white] at (mr) {\footnotesize $x_1 x_2$};
  \node[inner sep = 2pt, fill=white] at (tr)
  {\footnotesize $x_1^{} x_2^{} x_3^{} x_4^{-1}$};

  % edges
  \begin{scope}[inner sep = 1.5pt]
    % horizontal
    \node[fill=white] at ($(origin)!0.5!(br)$) {\footnotesize $x_1$};
    \node[fill=white] at ($(tl)!0.5!(tr)$) {\footnotesize
      $x_1^{} x_2^{} x_3^2 x_4^{-1}$};
    % vertical
    \node[fill=white] at ($(origin)!0.5!(ml)$) {\footnotesize $x_2x_3$};
    \node[fill=white] at ($(ml)!0.5!(tl)$) {\footnotesize $x_2^{} x_3^2$};
    \node[fill=white] at ($(br)!0.5!(mr)$) {\footnotesize $x_1 x_2$};
    \node[fill=white] at ($(mr)!0.5!(tr)$) {\footnotesize $x_1 x_2 x_3$};
    % diagonal
    \node[fill=white] at ($(origin)!0.5!(mr)$) {\footnotesize $x_1 x_2$};
    \node[fill=white] at ($(ml)!0.5!(tr)$) {\footnotesize $x_1 x_2 x_3$};
    
    % faces
    \node[fill=white] at (3,2/3) {\footnotesize $x_1 x_2$};
    \node[fill=white] at (2,2) {\footnotesize $x_1 x_2 x_3$};
    \node[fill=white] at (1,10/3) {\footnotesize $x_1^{} x_2^{} x_3^2$};
  \end{scope}
\end{tikzpicture}


==> PP2diag-fh-staircase-tikz.tex <==
%%For inclusion in the main file

\begin{tikzpicture}[x={(1cm,0cm)},y={(-0.5cm,0.866cm)},z={(-0.5cm,-0.866cm)},
  scale=1.6, line width=2pt]
  % \newcommand{\OO}{\mathcal O}
  \usetikzlibrary{calc, decorations.pathreplacing,shapes.misc, arrows.meta}
  \usetikzlibrary{decorations.pathmorphing}

  \coordinate (origin) at (0,0,0);
  \coordinate (a) at (1,-1,0);
  \coordinate (b) at (0,-1,1);
  \coordinate (ab) at ($(a)+(b)$);

  \draw[RedViolet] (origin) -- (-1,0,0);
  \draw[RedViolet] (origin) -- (0,-1,0);
  \draw[RedViolet] (origin) -- (0,0,-1);

  \draw[RedViolet] (a) -- ++(-1,0,0);
  \draw[RedViolet] (a) -- ++(0,-1,0);
  \draw[RedViolet] (a) -- ++(0,0,-1);

  \draw[RedViolet] (b) -- ++(-1,0,0);
  \draw[RedViolet] (b) -- ++(0,-1,0);
  \draw[RedViolet] (b) -- ++(0,0,-1);

  \draw[RedViolet] (ab) -- ++(-1,0,0);
  \draw[RedViolet] (ab) -- ++(0,-1,0);
  \draw[RedViolet] (ab) -- ++(0,0,-1);

  \draw[LimeGreen] (0,-1,-1) -- ++(1,0,0);
  \draw[LimeGreen] (0,-1,-1) -- ++(0,1,0);
  \draw[LimeGreen] (0,-1,-1) -- ++(0,0,1);

  \draw[LimeGreen] (-1,-1,0) -- ++(1,0,0);
  \draw[LimeGreen] (-1,-1,0) -- ++(0,1,0);
  \draw[LimeGreen] (-1,-1,0) -- ++(0,0,1);

  \draw[LimeGreen] (0,-2,0) -- ++(1,0,0);
  \draw[LimeGreen] (0,-2,0) -- ++(0,1,0);
  \draw[LimeGreen] (0,-2,0) -- ++(0,0,1);

  \draw[dashed,Cerulean] ($(origin)-0.5*(a)$) -- ($1.5*(a)$);
  \draw[dashed,Cerulean] ($(origin)-0.5*(b)$) -- ($1.5*(b)$);
  \draw[dashed,Cerulean] ($(a)-0.5*(b)$) -- ($(a)+1.5*(b)$);
  \draw[dashed,Cerulean] ($(b)-0.5*(a)$) -- ($1.5*(a)+(b)$);

  \node[inner sep = 1.5pt, fill=white] at (origin)
  {\footnotesize $1$};
  \node[inner sep = 1.5pt, fill=white] at (a)
  {\footnotesize $\frac{x_1^{} y_2^{}}{x_2^{} y_1^{}}$};
  \node[inner sep = 1.5pt, fill=white] at (b)
  {\footnotesize $\frac{x_3^{}y_2^{}}{x_2^{} y_3^{}}$};
  \node[inner sep = 1.5pt, fill=white] at ($(a)+(b)$)
  {\footnotesize $\frac{x_1^{} x_3^{} y_2^2}{x_2^2 y_1^{} y_3^{}}$};

  \node[inner sep = 1.5pt, fill=white] at (-1,0,0)
  {\footnotesize $\frac{y_1^{}}{x_1^{}}$};
  \node[inner sep = 1.5pt, fill=white] at (0,-1,0)
  {\footnotesize $\frac{y_2^{}}{x_2^{}}$};
  \node[inner sep = 1.5pt, fill=white] at (0,0,-1)
  {\footnotesize $\frac{y_3^{}}{x_3^{}}$};

  % \node[fill=white, fill opacity=50] at ($(a)+(-1,0,0)$) {$\fra$};
  \node[inner sep = 1.5pt, fill=white] at ($(a)+(0,-1,0)$)
  {\footnotesize $\frac{x_1^{} y_2^2}{x_2^2 y_1^{}}$};
  \node[inner sep = 1.5pt, fill=white] at ($(a)+(0,0,-1)$)
  {\footnotesize $\frac{x_1^{} y_2^{} y_3^{}}{x_2^{} x_3^{} y_1^{}}$};

  \node[inner sep = 1.5pt, fill=white] at ($(b)+(-1,0,0)$)
  {\footnotesize $\frac{x_3^{} y_1^{} y_2^{}}{x_1^{} x_2^{} y_3^{}}$};
  \node[inner sep = 1.5pt, fill=white] at ($(b)+(0,-1,0)$)
  {\footnotesize $\frac{x_3^{} y_2^2}{x_2^2 y_3^{}}$};
  % \node[fill=white, fill opacity=50] at ($(b)+(0,0,-1)$) {$2b$};

  % \node[fill=white, fill opacity=50] at ($(ab)+(-1,0,0)$) {$2ab$};
  \node[inner sep = 1.0pt, fill=white] at ($(ab)+(0,-1,0)$)
  {\footnotesize $\frac{x_1^{} x_3^{} y_2^3}{x_2^3 y_1^{} y_3^{}}$};
  % \node[fill=white, fill opacity=50] at ($(ab)+(0,0,-1)$) {$2ab$};

  \node[inner sep = 1.5pt, fill=white] at (0,-1,-1)
  {\footnotesize $\frac{y_2^{} y_3^{}}{x_2^{} x_3^{}}$};
  \node[inner sep = 1.5pt, fill=white] at (0,-2,0)
  {\footnotesize  $\frac{y_2^2}{x_2^2}$};
  \node[inner sep = 1.5pt, fill=white] at (-1,-1,0)
  {\footnotesize $\frac{y_1^{} y_2^{}}{x_1^{} x_2^{}}$};
\end{tikzpicture}

